High-Throughput Secure Multiparty Computation with an Honest Majority in Various Network Settings

In this work, we present novel protocols over rings for semi-honest secure three-party computation (3PC) and malicious four-party computation (4PC) with one corruption. While most existing works focus on improving total communication complexity, challenges such as network heterogeneity and computational complexity, which impact MPC performance in practice, remain underexplored. Our protocols address these issues by tolerating multiple arbitrarily weak network links between parties without any substantial decrease in performance. Additionally, they significantly reduce computational complexity by requiring up to half the number of basic instructions per gate compared to related work. These improvements lead to up to twice the throughput of state-of-the-art protocols in homogeneous network settings and up to eight times higher throughput in real-world heterogeneous settings. These advantages come at no additional cost: Our protocols maintain the best-known total communication complexity per multiplication, requiring 3 elements for 3PC and 5 elements for 4PC. We implemented our protocols alongside several state-of-the-art protocols (Replicated 3PC, ASTRA, Fantastic Four, Tetrad) in a novel open-source C++ framework optimized for high throughput. Five out of six implemented 3PC and 4PC protocols achieve more than one billion 32-bit multiplications or over 32 billion AND gates per second using our implementation in a 25 Gbit/s LAN environment. This represents the highest throughput achieved in 3PC and 4PC so far, outperforming existing frameworks like MP-SPDZ, ABY3, MPyC, and MOTION by two to three orders of magnitude.

==> figures/COM_OEC_MAL_HET_OFF.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [right] {$1$} (p3);





\end{tikzpicture}
\end{document}



==> figures/COM_OEC_MAL_HET_ON.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p3) edge node [right] {$2$} (p1);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [above] {$1$} (p3);





\end{tikzpicture}
\end{document}



==> figures/COM_OEC_MAL_HOM_OFF.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [above] {} (p2);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [right] {$\frac{1}{6}$} (p3);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [above] {$\frac{1}{6}$} (p4);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p2) edge node [above] {$\frac{1}{6}$} (p3);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p2) edge node [right] {$\frac{1}{6}$} (p4);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p3) edge node [above] {$\frac{1}{6}$} (p4);

\end{tikzpicture}
\end{document}



==> figures/COM_OEC_MAL_HOM_ON.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p1) edge node [above] {} (p2);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p1) edge node [right] {$\frac{1}{4}$} (p3);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p1) edge node [above] {$\frac{1}{4}$} (p4);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [above] {$\frac{1}{4}$} (p3);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [right] {$\frac{1}{4}$} (p4);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p3) edge node [above] {$\frac{1}{4}$} (p4);

\end{tikzpicture}
\end{document}



==> figures/COM_OEC_MAL_OFF.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [right] {$1$} (p3);
        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p4) edge node [above] {$1$} (p1);





\end{tikzpicture}
\end{document}



==> figures/COM_OEC_MAL_ON.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p4) at (4,0) {$P_3$};
    \node[circ] (p3) at (0,-2) {$P_2$};
    \node[circ] (p2) at (4,-2) {$P_1$};

        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p3) edge node [right] {$1$} (p1);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [above] {$1$} (p3);





\end{tikzpicture}
\end{document}



==> figures/COM_OEC_REP_HOM_OFF.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p2) at (4,0) {$P_1$};
    \node[circ] (p3) at (2,-2) {$P_2$};

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [above] {$\frac{1}{6}$} (p2);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed] (p2) edge node [above] {$\frac{1}{6}$} (p3);
        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, dashed, draw=none] (p1) edge node [above] {$\frac{1}{6}$} (p3);



\end{tikzpicture}
\end{document}



==> figures/COM_OEC_REP_HOM_ON.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p2) at (4,0) {$P_1$};
    \node[circ] (p3) at (2,-2) {$P_2$};


        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p1) edge node [above] {$\frac{1}{3}$} (p2);

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [above] {$\frac{1}{3}$} (p3);

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p1) edge node [above] {$\frac{1}{3}$} (p3);

\end{tikzpicture}
\end{document}


==> figures/COM_OEC_REP_OFF.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p2) at (4,0) {$P_1$};
    \node[circ] (p3) at (2,-2) {$P_2$};

        \path[-{Stealth[length=3mm, width=2mm]}, dashed] (p1) edge node [above] {$1$} (p3);





\end{tikzpicture}
\end{document}



==> figures/COM_OEC_REP_ON.tex <==
\documentclass[tikz]{standalone}
\usepackage{moeptikz}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}

\let\myshipout\shipout
\begin{document}
\let\shipout\myshipout

\makeatletter
\newcommand*{\encircled}[1]{\relax\ifmmode\mathpalette\@encircled@math{#1}\else\@encircled{#1}\fi}
\newcommand*{\@encircled@math}[2]{\@encircled{$\m@th#1#2$}}
\newcommand*{\@encircled}[1]{%
\tikz[baseline,anchor=base]{\node[draw,circle,outer sep=0pt,inner sep=.2ex] {#1};}} \makeatother

\begin{tikzpicture}
    \tikzset{
        arr/.style={-latex, line width=.75pt},
        carr/.style={-latex, line width=2pt},
        cor/.style={color=black},
        box/.style={rectangle, draw, color=black},
        circ/.style={circle, draw, color=black}
    }

    \node[circ] (p1) at (0,0) {$P_0$};
    \node[circ] (p2) at (4,0) {$P_1$};
    \node[circ] (p3) at (2,-2) {$P_2$};

        \path[{Stealth[length=3mm, width=2mm]}-{Stealth[length=3mm, width=2mm]}, line width=1.5pt] (p2) edge node [above] {$1$} (p3);






\end{tikzpicture}
\end{document}


